Trade-off between coherence and heat in a non-Markovian dephasing dynamics

How quantum coherence influences thermodynamic behavior remains an open question in quantum thermodynamics. Here we investigate this relation within the pure dephasing framework, where a central qubit interacts with a finite Ising-like spin environment. Although the system's internal energy remains constant, the interaction induces decoherence and gives rise to nontrivial thermodynamic features. Within the two-point measurement approach, we show that the heat dissipated into the environment matches the coherent energy contribution appearing in a reformulated first law of quantum thermodynamics. Numerical calculations reveal oscillatory coherence dynamics, with revivals associated with information backflow and non-Markovian effects, as quantified by the Breuer-Laine-Piilo measure. We find that heat and coherence exhibit intertwined temporal behavior, with enhanced heat dissipation during coherence decay and reduced heat during revivals. These results suggest a connection between coherence dynamics and thermodynamic quantities in finite, closed composite systems undergoing pure dephasing.

==> Ising_chain.tex <==
\begin{tikzpicture}[line cap=round, line join=round]
\usetikzlibrary{calc,arrows.meta}

% --------- Parameters ---------
\def\a{4.2}
\def\b{2.0}
\def\ha{0.8}
\def\hb{0.6}
\def\Rspin{0.20}
\pgfmathsetmacro{\Dspin}{2*\Rspin}

% Nearest-neighbor coupled segment (short arc)
\def\angA{275}
\def\angB{325}
\pgfmathsetmacro{\angAplus}{\angA+360}
\pgfmathsetmacro{\angM}{(\angA+\angB)/2}

% --------- Styles ---------
\tikzset{
  ring/.style={draw=black, dashed, line width=0.9},
  haloOut/.style={fill=red!30, opacity=0.35},
  haloIn/.style={fill=white},
  spinball/.style={
    circle,
    draw=black!65,
    line width=0.35,
    shading=radial,
    inner color=black!10,
    outer color=black!80
  },
  qubit/.style={
    circle,
    draw=blue!55!black,
    line width=0.5,
    shading=radial,
    inner color=blue!10,
    outer color=blue!70
  },
  gline/.style={draw=black!55, dashed, line width=0.9},
  % (CHANGED) thicker + bigger label for Jz
  JbondBoth/.style={draw=red!80, line width=2.1,
    {Latex[length=2.4mm]}-{Latex[length=2.4mm]}},
  Jtext/.style={red!80, font=\Large},
  betatext/.style={red!70!black, font=\Large},
  gtext/.style={black!70, font=\Large},
  hzarrow/.style={draw=black!80, line width=1.0, -{Latex[length=2.4mm]}},
hztext/.style={black!80, font=\Large}
}

% --------- Thermal halo (annulus) ---------
\path[haloOut] (0,0) ellipse ({\a+\ha} and {\b+\hb});
\path[haloIn]  (0,0) ellipse ({\a-\ha} and {\b-\hb});

% --------- Beta label on halo ---------
\node[betatext]
  at ({(\a+\ha+0.3)*cos(330)},{(\b+\hb-1.9)*sin(330)}) {$\beta$};

% --------- Black dashed ring EXCEPT under the red arc ---------
\draw[ring]
  ({\a*cos(\angB)},{\b*sin(\angB)})
  arc[start angle=\angB, end angle=\angAplus, x radius=\a, y radius=\b];

% ---- central blue spin (qubit) ----
\node[qubit, minimum size=1.25cm] (Q) at (0,0) {}; % (CHANGED) slightly smaller


% --------- Store spin coordinates (7) ---------
\foreach \ang [count=\k] in {25, 75, 125, 175, 225, 275, 325} {
  \path ({\a*cos(\ang)},{\b*sin(\ang)}) coordinate (S\k);
}

% --------- Couplings (draw first, behind spins) ---------
\foreach \k in {1,...,7} {
  \ifnum\k=4
    % add g BELOW one coupling line (choose k=3, change if you want)
    \draw[gline] (Q) -- (S\k) node[midway, below, gtext] {$g$};
    % --------- Magnetic field on spin 4 ---------
    \draw[hzarrow] (S\k) -- ++(0,2.5)
    node[hztext, right] {$h_z$};
    \draw[black!80, line width=1.0] (S\k) -- ++(0,-1.5);
  \else
    \draw[gline] (Q) -- (S\k);
  \fi
}

% --------- Draw bath spins ON TOP ---------
\foreach \k in {1,...,7} {
  \node[spinball, minimum size=\Dspin cm] at (S\k) {};
}

% --------- Red coupling arc (nearest neighbors) ---------
\draw[JbondBoth]
  ({\a*cos(\angA)},{\b*sin(\angA)})
  arc[start angle=\angA, end angle=\angB, x radius=\a, y radius=\b];

\node[Jtext]
  at ({(\a+0.15)*cos(\angM)},{(\b+0.15)*sin(\angM)-0.20}) {$J_z$};

% --------- Qubit levels (|1>, |0>) --------- 
\draw[black!90, line width=0.75] (-0.20, 0.13) -- (0.20, 0.13); \draw[black!90, line width=0.75] (-0.20,-0.35) -- (0.20,-0.35); \node[font=\scriptsize, black!90] at (0, 0.28) {$|1\rangle$}; \node[font=\scriptsize, black!90] at (0,-0.17) {$|0\rangle$};

\end{tikzpicture}%
